SUN: Reaching for Novelty in Reinforcement Learning

Exploration in reinforcement learning (RL) remains a fundamental challenge. Recent goal-conditioned RL strategies (which select goals to encourage broader state coverage) have shown promising results, but none scores a goal by novelty and reachability jointly: the two signals are traded off by hand, applied in sequence, or one is neglected outright. In this paper, we introduce a reachability-aware goal-selection framework that explicitly integrates these two aspects, and that can be seamlessly incorporated into any off-policy RL algorithm. To this aim, we propose SUccessor-to-Novelty (SUN), an indicator derived from successor value functions to identify goals that are both novel and reachable. We prove that SUN is the value of a count-scaled goal-reaching reward, bounds short-horizon hitting probabilities, and rejects unreachable goals. We further present an adaptive goal-selection strategy that leverages these properties, along with an accurate yet lightweight pseudocount to avoid the overhead of classic methods. We back up all our claims with thorough benchmarks: SUN consistently outperforms state-of-the-art methods in standard and novel environments with unreachable or hard-to-reach states, irreversible transitions, obstacles, mazes, and unbounded spaces. Code at https://github.com/sparisi/rl-anvil

==> fig/env/four_room_stuck_hard.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  empty/.style={fill=black, draw=white, line width=0.3pt},
  wall/.style={fill=gray!60, draw=white, line width=0.3pt},
  arrow/.style={->, >=stealth, red, line width=1.2pt},
  start/.style={fill=cyan, draw=white, line width=0.3pt},
  goal/.style={fill=green!70!black, draw=white, line width=0.3pt},
  qmark/.style={yellow, font=\fontsize{4}{4}\selectfont\bfseries},
]
  \def\cs{0.20}
  \foreach \row [count=\y from 0] in {
    {W,W,W,W,W,W,W,W,W,W,W,W,W},
    {W,.,.,.,.,.,W,.,.,.,.,.,W},
    {W,.,.,.,.,.,W,.,.,.,.,.,W},
    {W,Q,Q,Q,.,.,.,.,.,.,.,.,W},
    {W,W,.,W,W,W,W,W,.,.,.,.,W},
    {W,.,.,.,.,.,.,W,.,.,.,.,W},
    {W,.,.,.,.,.,.,W,.,.,.,.,W},
    {W,.,.,.,.,.,.,W,W,W,.,W,W},
    {W,.,.,.,.,.,.,W,.,.,.,.,W},
    {W,.,.,.,.,.,.,W,.,.,.,.,W},
    {W,.,.,.,.,.,.,.,.,.,.,.,W},
    {W,.,.,.,.,.,.,W,.,.,.,G,W},
    {W,W,W,W,W,W,W,W,W,W,W,W,W},
    {.}
  } {
    \ifnum\y<13
      \foreach \cell [count=\x from 0] in \row {
        \ifthenelse{\equal{\cell}{W}}{
          \fill[wall] (\x*\cs, -\y*\cs) rectangle ++(\cs, -\cs);
          \draw[wall] (\x*\cs, -\y*\cs) rectangle ++(\cs, -\cs);
        }{
          \ifthenelse{\equal{\cell}{G}}{
            \fill[goal] (\x*\cs, -\y*\cs) rectangle ++(\cs, -\cs);
            \draw[goal] (\x*\cs, -\y*\cs) rectangle ++(\cs, -\cs);
          }{
            \fill[empty] (\x*\cs, -\y*\cs) rectangle ++(\cs, -\cs);
            \draw[empty] (\x*\cs, -\y*\cs) rectangle ++(\cs, -\cs);
            \ifthenelse{\equal{\cell}{Q}}{
              \node[qmark] at (\x*\cs + \cs/2, -\y*\cs - \cs/2) {?};
            }{}
          }
        }
      }
    \fi
  }
  % (row 4, col 2): down
  \draw[arrow] (2*\cs + \cs/2, -4*\cs - 0.02) -- (2*\cs + \cs/2, -5*\cs + 0.02);
  % Column 3, rows 5-10: left
  \foreach \r in {5,...,10} {
    \draw[arrow] (4*\cs - 0.02, -\r*\cs - \cs/2) -- (3*\cs + 0.02, -\r*\cs - \cs/2);
  }
  % (row 5, col 4): left
  \draw[arrow] (5*\cs - 0.02, -5*\cs - \cs/2) -- (4*\cs + 0.02, -5*\cs - \cs/2);
  % Column 4, rows 6-10: right
  \foreach \r in {6,...,10} {
    \draw[arrow] (4*\cs + 0.02, -\r*\cs - \cs/2) -- (5*\cs - 0.02, -\r*\cs - \cs/2);
  }
  % Row 11, cols 3-4: right
  \foreach \c in {3,4} {
    \draw[arrow] (\c*\cs + 0.02, -11*\cs - \cs/2) -- (\c*\cs + \cs - 0.02, -11*\cs - \cs/2);
  }
  % (row 10, col 7): left
  \draw[arrow] (8*\cs - 0.02, -10*\cs - \cs/2) -- (7*\cs + 0.02, -10*\cs - \cs/2);
  % Starting position (top-left, just inside the wall)
  \fill[start] (1*\cs, -1*\cs) rectangle ++(\cs, -\cs);
\end{tikzpicture}%
}

==> fig/env/four_room_stuck_hard_small.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  empty/.style={fill=black},
  start/.style={fill=cyan},
  wall/.style={fill=gray!60},
  arrow/.style={->, >=stealth, red, line width=1.2pt},
  goal/.style={fill=green!70!black},
  qmark/.style={yellow, font=\fontsize{4}{4}\selectfont\bfseries},
]
  \def\cs{0.20}
  \foreach \row [count=\y from 0] in {
    {W,W,W,W,W,W,W,W,W,W,W,W,W},
    {W,.,.,.,.,.,W,.,.,.,.,.,W},
    {W,.,.,.,.,.,W,.,.,.,.,.,W},
    {W,Q,Q,Q,.,.,.,.,.,.,.,.,W},
    {W,W,.,W,W,W,W,W,.,.,.,.,W},
    {W,.,.,.,.,.,.,W,.,.,.,.,W},
    {W,.,.,.,.,.,.,W,.,.,.,.,W},
    {W,.,.,.,.,.,.,W,W,W,.,W,W},
    {W,.,.,.,.,.,.,W,.,.,.,.,W},
    {W,.,.,.,.,.,.,W,.,.,.,.,W},
    {W,.,.,.,.,.,.,.,.,.,.,.,W},
    {W,.,.,.,.,.,.,W,.,.,.,.,W},
    {W,W,W,W,W,W,W,W,W,W,W,W,W},
    {.}
  } {
    \ifnum\y<13
      \foreach \cell [count=\x from 0] in \row {
        \ifthenelse{\equal{\cell}{W}}{
          \fill[wall] (\x*\cs, -\y*\cs) rectangle ++(\cs, -\cs);
        }{
          \fill[empty] (\x*\cs, -\y*\cs) rectangle ++(\cs, -\cs);
          \ifthenelse{\equal{\cell}{Q}}{
            \node[qmark] at (\x*\cs + \cs/2, -\y*\cs - \cs/2) {?};
          }{}
        }
      }
    \fi
  }
  % (row 4, col 2): down
  \draw[arrow] (2*\cs + \cs/2, -4*\cs - 0.02) -- (2*\cs + \cs/2, -5*\cs + 0.02);
  % Column 3, rows 5-10: left
  \foreach \r in {5,...,10} {
    \draw[arrow] (4*\cs - 0.02, -\r*\cs - \cs/2) -- (3*\cs + 0.02, -\r*\cs - \cs/2);
  }
  % (row 5, col 4): left
  \draw[arrow] (5*\cs - 0.02, -5*\cs - \cs/2) -- (4*\cs + 0.02, -5*\cs - \cs/2);
  % Column 4, rows 6-10: right
  \foreach \r in {6,...,10} {
    \draw[arrow] (4*\cs + 0.02, -\r*\cs - \cs/2) -- (5*\cs - 0.02, -\r*\cs - \cs/2);
  }
  % Row 11, cols 3-4: right
  \foreach \c in {3,4} {
    \draw[arrow] (\c*\cs + 0.02, -11*\cs - \cs/2) -- (\c*\cs + \cs - 0.02, -11*\cs - \cs/2);
  }
  % (row 10, col 7): left
  \draw[arrow] (8*\cs - 0.02, -10*\cs - \cs/2) -- (7*\cs + 0.02, -10*\cs - \cs/2);
  \fill[goal] (11*\cs, -11*\cs) rectangle ++(\cs, -\cs);
  \fill[start] (1*\cs, -1*\cs) rectangle ++(\cs, -\cs);
\end{tikzpicture}%
}

==> fig/env/grid_maze.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  empty/.style={fill=black, draw=white, line width=0.3pt},
  wall/.style={fill=gray!60, draw=white, line width=0.3pt},
  start/.style={fill=cyan, draw=white, line width=0.3pt},
  goal/.style={fill=green!70!black, draw=white, line width=0.3pt},
]

  
  \def\cs{0.20}
  \foreach \row [count=\y from 0] in {
    {.,.,.,.,.,.,.,.,.,.,.,.},
    {.,W,.,.,.,.,.,.,.,.,.,.},
    {W,.,.,.,.,W,W,W,W,.,W,.},
    {.,W,.,.,W,W,.,.,.,.,W,.},
    {.,.,.,W,W,.,.,.,.,.,W,.},
    {.,.,W,W,.,.,.,.,.,.,W,.},
    {.,W,W,.,.,.,.,.,W,W,W,.},
    {.,.,W,.,.,.,.,.,.,.,W,.},
    {.,.,.,.,.,W,W,W,.,.,W,.},
    {W,W,.,.,W,.,.,.,.,.,W,.},
    {.,.,W,.,W,.,.,.,.,.,W,.},
    {.,.,W,.,.,.,.,.,.,.,.,.},
    {.}
  } {
    \ifnum\y<12
      \foreach \cell [count=\x from 0] in \row {
        \ifthenelse{\equal{\cell}{W}}{
          \fill[wall] (\x*\cs, -\y*\cs) rectangle ++(\cs, -\cs);
          \draw[wall] (\x*\cs, -\y*\cs) rectangle ++(\cs, -\cs);
        }{
          \fill[empty] (\x*\cs, -\y*\cs) rectangle ++(\cs, -\cs);
          \draw[empty] (\x*\cs, -\y*\cs) rectangle ++(\cs, -\cs);
        }
      }
    \fi
  }
  % Starting position (bottom-left)
  \filldraw[start] (0*\cs, -11*\cs) rectangle ++(\cs, -\cs);
  % Goal position (row 1, col 10)
  \filldraw[goal] (10*\cs, -1*\cs) rectangle ++(\cs, -\cs);
\end{tikzpicture}%
}

==> fig/env/grid_maze_small.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  empty/.style={fill=black},
  wall/.style={fill=gray!60},
  start/.style={fill=cyan},
  goal/.style={fill=green!70!black},
]
  \def\cs{0.20}
  \foreach \row [count=\y from 0] in {
    {.,.,.,.,.,.,.,.,.,.,.,.},
    {.,W,.,.,.,.,.,.,.,.,.,.},
    {W,.,.,.,.,W,W,W,W,.,W,.},
    {.,W,.,.,W,W,.,.,.,.,W,.},
    {.,.,.,W,W,.,.,.,.,.,W,.},
    {.,.,W,W,.,.,.,.,.,.,W,.},
    {.,W,W,.,.,.,.,.,W,W,W,.},
    {.,.,W,.,.,.,.,.,.,.,W,.},
    {.,.,.,.,.,W,W,W,.,.,W,.},
    {W,W,.,.,W,.,.,.,.,.,W,.},
    {.,.,W,.,W,.,.,.,.,.,W,.},
    {.,.,W,.,.,.,.,.,.,.,.,.},
    {.}
  } {
    \ifnum\y<12
      \foreach \cell [count=\x from 0] in \row {
        \ifthenelse{\equal{\cell}{W}}{
          \fill[wall] (\x*\cs, -\y*\cs) rectangle ++(\cs, -\cs);
        }{
          \fill[empty] (\x*\cs, -\y*\cs) rectangle ++(\cs, -\cs);
        }
      }
    \fi
  }
  % Starting position (bottom-left)
  \fill[start] (0*\cs, -11*\cs) rectangle ++(\cs, -\cs);
  % Goal position (row 1, col 10)
  \fill[goal] (10*\cs, -1*\cs) rectangle ++(\cs, -\cs);
\end{tikzpicture}%
}

==> fig/env/three_room.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  empty/.style={fill=black, draw=white, line width=0.3pt},
  separator/.style={gray!60, line width=2.4pt},
  start/.style={draw=cyan, line width=0.3pt, fill=cyan},
  goal/.style={draw=green!70!black, line width=0.3pt, fill=green!70!black},
]
  \def\cs{0.20}
  \foreach \row [count=\y from 0] in {
    {.,.,.,.,.,.,.,.},
    {.,.,.,.,.,.,.,.},
    {.,.,.,.,.,.,.,.},
    {.,.,.,.,.,.,.,.},
    {.,.,.,.,.,.,.,.},
    {.,.,.,.,.,.,.,.},
    {.,.,.,.,.,.,.,.},
    {.,.,.,.,.,.,.,.},
    {.,.,.,.,.,.,.,.},
    {.}
  } {
    \ifnum\y<9
      \foreach \cell [count=\x from 0] in \row {
        \fill[empty] (\x*\cs, -\y*\cs) rectangle ++(\cs, -\cs);
        \draw[empty] (\x*\cs, -\y*\cs) rectangle ++(\cs, -\cs);
      }
    \fi
  }
  % Starting positions (white border keeps the fill inside the tile grid)
  \filldraw[fill=cyan, draw=white, line width=0.3pt] (0*\cs, -2*\cs) rectangle ++(\cs, -\cs);
  \filldraw[fill=cyan, draw=white, line width=0.3pt] (0*\cs, -3*\cs) rectangle ++(\cs, -\cs);
  \filldraw[fill=cyan, draw=white, line width=0.3pt] (0*\cs, -8*\cs) rectangle ++(\cs, -\cs);
  % Gray lines separating the three rooms (drawn last, on top of tiles)
  \draw[separator] (0, -3*\cs) -- (8*\cs, -3*\cs);
  \draw[separator] (0, -6*\cs) -- (8*\cs, -6*\cs);
\end{tikzpicture}%
}

==> fig/env/three_room_small.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  empty/.style={fill=black},
  separator/.style={gray!60, line width=2.4pt},
  start/.style={draw=cyan, line width=0.3pt, fill=cyan},
  goal/.style={draw=green!70!black, line width=0.3pt, fill=green!70!black},
]
  \def\cs{0.20}
  \foreach \row [count=\y from 0] in {
    {.,.,.,.,.,.,.,.},
    {.,.,.,.,.,.,.,.},
    {.,.,.,.,.,.,.,.},
    {.,.,.,.,.,.,.,.},
    {.,.,.,.,.,.,.,.},
    {.,.,.,.,.,.,.,.},
    {.,.,.,.,.,.,.,.},
    {.,.,.,.,.,.,.,.},
    {.,.,.,.,.,.,.,.},
    {.}
  } {
    \ifnum\y<9
      \foreach \cell [count=\x from 0] in \row {
        \fill[empty] (\x*\cs, -\y*\cs) rectangle ++(\cs, -\cs);
      }
    \fi
  }
  % Starting positions (white border keeps the fill inside the tile grid)
  \fill[fill=cyan] (0*\cs, -2*\cs) rectangle ++(\cs, -\cs);
  \fill[fill=cyan] (0*\cs, -3*\cs) rectangle ++(\cs, -\cs);
  \fill[fill=cyan] (0*\cs, -8*\cs) rectangle ++(\cs, -\cs);
  % Gray lines separating the three rooms (drawn last, on top of tiles)
  \draw[separator] (0, -3*\cs) -- (8*\cs, -3*\cs);
  \draw[separator] (0, -6*\cs) -- (8*\cs, -6*\cs);
\end{tikzpicture}%
}

==> fig/networks.tex <==
% Requires: \usepackage{tikz}
%           \usepackage{caption}   % for \captionof (already loaded by subcaption)
%           \usetikzlibrary{positioning, arrows.meta, calc, backgrounds, fit}

% ── Shared TikZ styles ──────────────────────────────────────────────────
\tikzset{
  io/.style    = {font=\scriptsize},
  enc/.style   = {draw, rounded corners=3pt, fill=cyan!12,
                  minimum width=1.6cm, minimum height=0.55cm,
                  align=center, font=\scriptsize},
  sub/.style   = {draw, rounded corners=2pt, fill=orange!18,
                  minimum width=1.5cm, minimum height=0.45cm,
                  align=center, font=\scriptsize},
  subv/.style  = {draw, rounded corners=2pt, fill=violet!18,
                  minimum width=1.5cm, minimum height=0.45cm,
                  align=center, font=\scriptsize},
  mlin/.style  = {draw, rounded corners=2pt, fill=violet!30,
                  minimum width=1.15cm, minimum height=0.5cm,
                  align=center, font=\tiny},
  maxbox/.style= {draw, rounded corners=2pt, fill=violet!30,
                  minimum width=1.5cm, minimum height=0.45cm,
                  align=center, font=\scriptsize},
  group/.style = {draw, dashed, rounded corners=4pt, inner sep=4pt},
  bigroup/.style = {draw, dashed, rounded corners=5pt,
                    fill=violet!4, inner sep=6pt},
  fus/.style   = {draw, rounded corners=3pt, fill=teal!12,
                  minimum width=4.4cm, minimum height=0.75cm,
                  align=center, font=\scriptsize},
  albl/.style  = {font=\scriptsize, inner sep=1pt},
  arr/.style   = {-{Stealth[length=4pt, width=3.5pt]}, semithick,
                  rounded corners=4pt},
  iarr/.style  = {-{Stealth[length=3pt, width=3pt]}, thin},
}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}

%% ─── State branch (top-left) ───────────────────────────────────────────
\node[io]  (s)     at (0,0) {$s$};
\node[enc] (enc_s) [below=0.25cm of s] {Encoder $\phi_s$};
\node[sub] (s_lin)  [below=0.45cm of enc_s] {Linear};
\node[sub] (s_ln)   [below=0.14cm of s_lin]  {LayerNorm};
\node[sub] (s_silu) [below=0.14cm of s_ln]   {SiLU};
\node[sub] (s_lin2) [below=0.14cm of s_silu] {Linear};
\begin{pgfonlayer}{background}
  \node[group, fit=(s_lin)(s_lin2)] (body_s) {};
\end{pgfonlayer}

%% ─── Goal branch (top-right) ───────────────────────────────────────────
\node[io]  (g)     at (3.6,0) {$g_s$};
\node[enc] (enc_g) [below=0.25cm of g] {Encoder $\phi_g$};
\node[sub] (g_lin)  [below=0.45cm of enc_g] {Linear};
\node[sub] (g_ln)   [below=0.14cm of g_lin]  {LayerNorm};
\node[sub] (g_silu) [below=0.14cm of g_ln]   {SiLU};
\node[sub] (g_lin2) [below=0.14cm of g_silu] {Linear};
\begin{pgfonlayer}{background}
  \node[group, fit=(g_lin)(g_lin2)] (body_g) {};
\end{pgfonlayer}

%% ─── Input arrows ──────────────────────────────────────────────────────
\draw[arr] (s) -- (enc_s);
\draw[arr] (enc_s.south) -- (body_s.north);
\draw[arr] (g) -- (enc_g);
\draw[arr] (enc_g.south) -- (body_g.north);
\draw[iarr] (s_lin) -- (s_ln); \draw[iarr] (s_ln) -- (s_silu); \draw[iarr] (s_silu) -- (s_lin2);
\draw[iarr] (g_lin) -- (g_ln); \draw[iarr] (g_ln) -- (g_silu); \draw[iarr] (g_silu) -- (g_lin2);

%% ─── Fusion (single row, wide box) ─────────────────────────────────────
\node[fus] (fuse) at ($(s_lin2.south)!0.5!(g_lin2.south) + (0,-1.1)$)
  {$\mathrm{concat}(f_{s},\, f_g,\, f_{s} \odot f_g)$};
\draw[arr] (body_s.south) -- ++(0,-0.25) -| ([xshift=-0.6cm]fuse.north);
\draw[arr] (body_g.south) -- ++(0,-0.25) -| ([xshift= 0.6cm]fuse.north);
\node[albl, anchor=east] at ([xshift=-0.08cm, yshift=-0.22cm]body_s.south) {$f_s$};
\node[albl, anchor=west] at ([xshift= 0.08cm, yshift=-0.22cm]body_g.south) {$f_g$};

%% ─── LayerNorm before the maxout unit ──────────────────────────────────
\node[subv] (pre_ln) [below=0.35cm of fuse] {LayerNorm};
\draw[arr] (fuse.south) -- (pre_ln.north);

%% ─── Maxout unit: 4 parallel linears -> max ────────────────────────────
\node[mlin] (mx1) at ([xshift=-1.845cm, yshift=-0.7cm]pre_ln.south) {Linear};
\node[mlin] (mx2) [right=0.08cm of mx1] {Linear};
\node[mlin] (mx3) [right=0.08cm of mx2] {Linear};
\node[mlin] (mx4) [right=0.08cm of mx3] {Linear};
\node[maxbox] (mxmax) at ([yshift=-0.9cm]$(mx1)!0.5!(mx4)$) {Max};
% \node[io, anchor=west] (maxlabel) at ([xshift=0.28cm, yshift=-0.3cm]mx4.east) {Maxout};

%% ─── LayerNorm after max (outside Maxout dash) + lower stack ───────────
\node[subv] (b2_ln0)   [below=0.6cm of mxmax]     {LayerNorm};
\node[subv] (b2_silu0) [below=0.14cm of b2_ln0]   {SiLU};
\node[subv] (b2_drop)  [below=0.14cm of b2_silu0] {Dropout 0.1};
\node[subv] (b2_l1)    [below=0.14cm of b2_drop]  {Linear};
\node[subv] (b2_ln)    [below=0.14cm of b2_l1]    {LayerNorm};
\node[subv] (b2_silu)  [below=0.14cm of b2_ln]    {SiLU};
\node[subv] (b2_l2)    [below=0.14cm of b2_silu]  {Linear};

%% ─── Dashed containers ────────────────────────────────────────────────
\begin{pgfonlayer}{background}
  \node[bigroup, fit=(b2_ln0)(b2_l2)] (sharedbg) {};
  \node[group,   fit=(mx1)(mx4)(mxmax)] (maxoutbox) {};
\end{pgfonlayer}

%% ─── Maxout fan + shared arrows ────────────────────────────────────────
\draw[iarr, rounded corners=4pt] ([xshift=-0.6cm]pre_ln.south) -- ++(0,-0.22) -| (mx1.north);
\draw[iarr, rounded corners=4pt] ([xshift=-0.2cm]pre_ln.south) -- ++(0,-0.22) -| (mx2.north);
\draw[iarr, rounded corners=4pt] ([xshift= 0.2cm]pre_ln.south) -- ++(0,-0.22) -| (mx3.north);
\draw[iarr, rounded corners=4pt] ([xshift= 0.6cm]pre_ln.south) -- ++(0,-0.22) -| (mx4.north);
\draw[iarr, rounded corners=4pt] (mx1.south) -- ++(0,-0.21) -| ([xshift=-0.6cm]mxmax.north);
\draw[iarr, rounded corners=4pt] (mx2.south) -- ++(0,-0.21) -| ([xshift=-0.2cm]mxmax.north);
\draw[iarr, rounded corners=4pt] (mx3.south) -- ++(0,-0.21) -| ([xshift= 0.2cm]mxmax.north);
\draw[iarr, rounded corners=4pt] (mx4.south) -- ++(0,-0.21) -| ([xshift= 0.6cm]mxmax.north);
\draw[arr]  (mxmax.south) -- (b2_ln0.north);
\draw[iarr] (b2_ln0) -- (b2_silu0); \draw[iarr] (b2_silu0) -- (b2_drop); \draw[iarr] (b2_drop) -- (b2_l1);
\draw[iarr] (b2_l1) -- (b2_ln); \draw[iarr] (b2_ln) -- (b2_silu); \draw[iarr] (b2_silu) -- (b2_l2);

%% ─── Output ────────────────────────────────────────────────────────────
\node[io] (qout) [below=0.2cm of b2_l2] {};
\draw[arr] (b2_l2.south) -- (qout.south);
\end{tikzpicture}%
}


==> fig/pseudocount.tex <==
\begin{tikzpicture}[
  % baseline=(current bounding box.north),
  every node/.style={inner sep=0pt},
  buf/.style={circle, draw=black, fill=gray!15, line width=0.5pt, minimum size=0.50cm, font=\scriptsize},
  bufN/.style={circle, draw=black, fill=blue!25, line width=0.7pt, minimum size=0.50cm, font=\scriptsize},
  bufNew/.style={circle, draw=black, fill=orange!60, line width=0.9pt, minimum size=0.60cm, font=\scriptsize\bfseries},
  radius/.style={draw=orange!80!black, line width=0.7pt, dashed},
  panellabel/.style={font=\small\bfseries, anchor=south},
]

% =========================================================
% LEFT PANEL: buffer state BEFORE insertion
% =========================================================
\begin{scope}[xshift=0cm]

  \node[buf]  at (0.4, 0.3) {3};
  \node[buf]  at (1.0, 0.8) {2};
  \node[buf]  at (1.4, 0.0) {4};
  \node[buf]  at (2.0, 0.6) {2};
  \node[buf]  at (0.6, 1.6) {1};
  \node[buf]  at (1.8, 1.7) {2};
  \node[buf]  at (0.2, 1.0) {1};
\end{scope}

% =========================================================
% RIGHT PANEL: after inserting new sample
% =========================================================
\begin{scope}[xshift=3.5cm]

  \node[buf]  at (0.4, 0.3) {3};
  \node[bufN] at (1.0, 0.8) {3};
  \node[buf]  at (1.4, 0.0) {4};
  \node[bufN] at (2.0, 0.6) {3};
  \node[buf]  at (0.6, 1.6) {1};
  \node[buf]  at (1.8, 1.7) {2};
  \node[buf]  at (0.2, 1.0) {1};

  % New sample
  \node[bufNew] at (1.5, 0.95) {3};

  % Radius circle around new sample
  \draw[radius] (1.5, 0.95) circle (0.65cm);

  % Small radius indicator
  % \draw[->, >=stealth, line width=0.5pt, orange!80!black] (1.5, 0.95) -- (2.16, 1.1);
  \node[anchor=west, color=orange!80!black] at (2.2, 1.1) {$\rho$};
\end{scope}

% =========================================================
% ARROW between panels
% =========================================================
\draw[-{Stealth[length=4mm, width=3mm]}, line width=1.5pt] (2.4, 0.85) -- (3.3, 0.85);
\node[anchor=south, align=center] at (2.8, 1.1) {Insert};
\end{tikzpicture}

==> fig/segmented_her.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  trajnode/.style={circle, draw=black!50, fill=gray!15, minimum size=6mm, font=\small, inner sep=0pt},
  goalnode/.style={circle, draw=blue!70!black, fill=blue!20, minimum size=6mm, font=\small, line width=0.7pt, inner sep=0pt},
  negnode/.style={circle, draw=red!60!black, fill=red!15, minimum size=6mm, font=\small, line width=0.7pt, inner sep=0pt},
  mainarrow/.style={-{Stealth[length=2mm]}, line width=0.8pt, black},
  assign/.style={-{Stealth[length=1.5mm]}, line width=0.5pt, blue!60, dashed},
  seg/.style={rounded corners=2pt, line width=0.7pt},
]
% Main trajectory (top row): s_0 ... s_6, goal g
\foreach \i in {0,...,6} {
  \node[trajnode] (m\i) at (\i*1.0, 3.0) {$s_\i$};
}
\node[font=\Large, gray!70] at (6.7, 3.0) {...};
\node[negnode] (mg) at (7.4, 3.0) {$g$};
\foreach \i [evaluate=\i as \j using int(\i+1)] in {0,...,5} {
  \draw[mainarrow] (m\i) -- (m\j);
}

% Segment brackets + assigned goals (below)
% Segment [0,2] -> goal s_2
\draw[seg, blue!60] (-0.3, 2.35) -- (-0.3, 2.15) -- (2.3, 2.15) -- (2.3, 2.35);
\node[goalnode] (g0) at (1.0, 1.6) {$s_2$};
\draw[assign] (1.0, 2.1) -- (g0);

% Segment [3,4] -> goal s_4
\draw[seg, blue!60] (2.7, 2.35) -- (2.7, 2.15) -- (4.3, 2.15) -- (4.3, 2.35);
\node[goalnode] (g1) at (3.5, 1.6) {$s_4$};
\draw[assign] (3.5, 2.1) -- (g1);

% Segment [5,6] -> goal s_6
\draw[seg, blue!60] (4.7, 2.35) -- (4.7, 2.15) -- (6.3, 2.15) -- (6.3, 2.35);
\node[goalnode] (g2) at (5.5, 1.6) {$s_6$};
\draw[assign] (5.5, 2.1) -- (g2);
\end{tikzpicture}}
